TADPOL: A 1.3 mm Survey of Dust Polarization in Star-forming Cores and Regions

We present {\lambda}1.3 mm CARMA observations of dust polarization toward 30 star-forming cores and 8 star-forming regions from the TADPOL survey. We show maps of all sources, and compare the ~2.5" resolution TADPOL maps with ~20" resolution polarization maps from single-dish submillimeter telescopes. Here we do not attempt to interpret the detailed B-field morphology of each object. Rather, we use average B-field orientations to derive conclusions in a statistical sense from the ensemble of sources, bearing in mind that these average orientations can be quite uncertain. We discuss three main findings: (1) A subset of the sources have consistent magnetic field (B-field) orientations between large (~20") and small (~2.5") scales. Those same sources also tend to have higher fractional polarizations than the sources with inconsistent large-to-small-scale fields. We interpret this to mean that in at least some cases B-fields play a role in regulating the infall of material all the way down to the ~1000 AU scales of protostellar envelopes. (2) Outflows appear to be randomly aligned with B-fields; although, in sources with low polarization fractions there is a hint that outflows are preferentially perpendicular to small-scale B-fields, which suggests that in these sources the fields have been wrapped up by envelope rotation. (3) Finally, even at ~2.5" resolution we see the so-called "polarization hole" effect, where the fractional polarization drops significantly near the total intensity peak. All data are publicly available in the electronic edition of this article.

==> B335_caption.txt <==
B335~IRS.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 19.7~to~12.3~\kms{} (redshifted) and 6.0~to~--0.4~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.33$~\Kkms.  \textbf{(b)} $\sigma_I = 1.6$~\mjybm{}.

==> CB230_caption.txt <==
CB~230.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 13.1~to~5.7~\kms{} (redshifted) and --1.8~to~--16.6~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.47$~\Kkms.  \textbf{(b)} $\sigma_I = 0.7$~\mjybm{}.

==> CB244S_caption.txt <==
CB~244.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 11.7~to~6.4~\kms{} (redshifted) and 2.2~to~--3.1~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.98$~\Kkms.  \textbf{(b)} $\sigma_I = 0.6$~\mjybm{}.

==> CB26_caption.txt <==
CB~26.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 11.4~to~8.3~\kms{} (redshifted) and 4.0~to~--0.2~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.46$~\Kkms.  \textbf{(b)} $\sigma_I = 0.7$~\mjybm{}.

==> CB54_caption.txt <==
CB~54.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 28.0~to~23.8~\kms{} (redshifted) and 14.3~to~9.0~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.28$~\Kkms.  \textbf{(b)} $\sigma_I = 1.3$~\mjybm{}.

==> DGTau_caption.txt <==
DG~Tau.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 13.3~to~8.0~\kms{} (redshifted) and 4.9~to~0.6~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.85$~\Kkms.  \textbf{(b)} $\sigma_I = 1.9$~\mjybm{}.

==> DR21OH_caption.txt <==
DR21(OH).  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 36.9~to~7.2~\kms{} (redshifted) and --24.5~to~--41.4~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 2.64$~\Kkms.  \textbf{(b)} $\sigma_I = 8.6$~\mjybm{}.

==> FIR4_caption.txt <==
OMC2-FIR3~and~4.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 33.1~to~20.4~\kms{} (redshifted) and 1.4~to~--11.3~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.35$~\Kkms.  \textbf{(b)} $\sigma_I = 3.5$~\mjybm{}.

==> G034MM1_caption.txt <==
G034.43+00.24~MM1.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 96.5~to~66.8~\kms{} (redshifted) and 49.9~to~18.2~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 5.81$~\Kkms.  \textbf{(b)} $\sigma_I = 8.8$~\mjybm{}.

==> G034MM3_caption.txt <==
G034.43+00.24~MM3.  Same as above.  \textbf{(b)} $\sigma_I = 1.4$~\mjybm{}.

==> HH108_caption.txt <==
HH~108~IRAS.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 22.3~to~13.8~\kms{} (redshifted) and 9.6~to~2.2~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.86$~\Kkms.  \textbf{(b)} $\sigma_I = 2.6$~\mjybm{}.

==> HH211_caption.txt <==
HH~211~mm.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 29.6~to~12.6~\kms{} (redshifted) and 6.3~to~--3.2~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.03$~\Kkms.  \textbf{(b)} $\sigma_I = 3.5$~\mjybm{}.

==> IRAS2A_caption.txt <==
NGC~1333-IRAS~2A.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 27.0~to~10.1~\kms{} (redshifted) and 2.6~to~--5.8~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 2.07$~\Kkms.  \textbf{(b)} $\sigma_I = 2.4$~\mjybm{}.

==> IRAS4A_caption.txt <==
NGC~1333-IRAS~4A.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 11.2~to~3.8~\kms{} (redshifted) and --4.6~to~--14.2~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 2.41$~\Kkms.  \textbf{(b)} $\sigma_I = 10.9$~\mjybm{}.

==> IRAS4B_caption.txt <==
NGC~1333-IRAS~4B~and~4B2.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 22.5~to~9.8~\kms{} (redshifted) and 3.4~to~--12.5~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 3.12$~\Kkms.  \textbf{(b)} $\sigma_I = 7.3$~\mjybm{}.

==> L1157_caption.txt <==
L1157.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 14.7~to~5.2~\kms{} (redshifted) and --2.2~to~--14.9~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 2.52$~\Kkms.  \textbf{(b)} $\sigma_I = 1.7$~\mjybm{}.

==> L1165_caption.txt <==
L1165.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 4.9~to~--0.4~\kms{} (redshifted) and --2.5~to~--7.8~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.81$~\Kkms.  \textbf{(b)} $\sigma_I = 1.2$~\mjybm{}.

==> L1448C_caption.txt <==
L1448C.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 15.0~to~7.6~\kms{} (redshifted) and 1.3~to~--12.5~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 3.01$~\Kkms.  \textbf{(b)} $\sigma_I = 1.2$~\mjybm{}.

==> L1448I_caption.txt <==
L1448~IRS~2.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 18.0~to~7.5~\kms{} (redshifted) and 1.1~to~--6.3~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.39$~\Kkms.  \textbf{(b)} $\sigma_I = 2.0$~\mjybm{}.

==> L1448N_caption.txt <==
L1448N(B).  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 25.4~to~11.6~\kms{} (redshifted) and --0.0~to~--11.7~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 4.33$~\Kkms.  \textbf{(b)} $\sigma_I = 4.5$~\mjybm{}.

==> L1455_caption.txt <==
L1455~IRS~1.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 15.7~to~7.2~\kms{} (redshifted) and 3.0~to~--2.3~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.26$~\Kkms.  \textbf{(b)} $\sigma_I = 0.6$~\mjybm{}.

==> L1527_caption.txt <==
L1527.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 12.9~to~9.7~\kms{} (redshifted) and 2.3~to~--0.9~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.32$~\Kkms.  \textbf{(b)} $\sigma_I = 1.0$~\mjybm{}.

==> L1551_caption.txt <==
L1551~NE.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 22.5~to~15.0~\kms{} (redshifted) and 3.4~to~--1.9~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.75$~\Kkms.  \textbf{(b)} $\sigma_I = 1.8$~\mjybm{}.

==> MMS6_caption.txt <==
OMC3-MMS5~and~MMS6.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 20.7~to~16.5~\kms{} (redshifted) and 5.9~to~3.8~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.24$~\Kkms.  \textbf{(b)} $\sigma_I = 15.0$~\mjybm{}.

==> NGC7538_caption.txt <==
NGC~7538~IRS~1.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are --36.3~to~--39.5~\kms{} (redshifted) and --69.1~to~--75.5~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 3.2$~\Kkms.  \textbf{(b)} $\sigma_I = 19.3$~\mjybm{}.

==> OrionKL_caption.txt <==
Orion-KL.  Same as above.  \textbf{(b)} $\sigma_I = 211.0$~\mjybm{}.

==> SVS13_caption.txt <==
SVS~13.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 27.0~to~19.6~\kms{} (redshifted) and --6.9~to~--12.2~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.59$~\Kkms.  \textbf{(b)} $\sigma_I = 3.6$~\mjybm{}.

==> SerEmb17_caption.txt <==
Ser-emb~17.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 15.4~to~12.2~\kms{} (redshifted) and --2.6~to~--11.1~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.13$~\Kkms.  \textbf{(b)} $\sigma_I = 1.7$~\mjybm{}.

==> SerEmb1_caption.txt <==
Ser-emb~1.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 27.0~to~13.3~\kms{} (redshifted) and 3.8~to~--11.1~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 2.16$~\Kkms.  \textbf{(b)} $\sigma_I = 1.4$~\mjybm{}.

==> SerEmb6_caption.txt <==
Ser-emb~6.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 23.9~to~16.4~\kms{} (redshifted) and 1.6~to~--11.1~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 2.35$~\Kkms.  \textbf{(b)} $\sigma_I = 6.2$~\mjybm{}.

==> SerEmb8_caption.txt <==
Ser-emb~8~and~8(N).  Same as Figure 4.  \textbf{(a)} The velocity ranges of the SiO($J = 5\rightarrow4$) line wing emission are 23.7~to~10.2~\kms{} (redshifted) and 4.6~to~--6.6~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.62$~\Kkms.  \textbf{(b)} $\sigma_I = 2.1$~\mjybm{}.

==> VLA1623_caption.txt <==
VLA~1623.  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are 15.2~to~5.7~\kms{} (redshifted) and --1.7~to~--9.1~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 0.98$~\Kkms.  \textbf{(b)} $\sigma_I = 3.8$~\mjybm{}.

==> W3OH_caption.txt <==
W3(OH).  Same as Figure 4.  \textbf{(a)} The velocity ranges of the CO($J = 2\rightarrow1$) line wing emission are --13.4~to~--34.5~\kms{} (redshifted) and --57.8~to~--72.6~\kms{} (blueshifted).  $\sigma_{\textrm{SL}} = 1.97$~\Kkms.  \textbf{(b)} $\sigma_I = 14.4$~\mjybm{}.
